Volterra-assisted Optical Phase Conjugation: a Hybrid Optical-Digital Scheme For Fiber Nonlinearity Compensation

Mitigation of optical fiber nonlinearity is an active research field in the area of optical communications, due to the resulting marked improvement in transmission performance. Following the resurgence of optical coherent detection, digital nonlinearity compensation (NLC) schemes such as digital backpropagation (DBP) and Volterra equalization have received much attention. Alternatively, optical NLC, and specifically optical phase conjugation (OPC), has been proposed to relax the digital signal processing complexity. In this work, a novel hybrid optical-digital NLC scheme combining OPC and a Volterra equalizer is proposed, termed Volterra-Assisted OPC (VAO). It has a twofold advantage: it overcomes the OPC limitation in asymmetric links and substantially enhances the performance of Volterra equalizers. The proposed scheme is shown to outperform both OPC and Volterra equalization alone by up to 4.2 dB in a 1000 km EDFA-amplified fiber link. Moreover, VAO is also demonstrated to be very robust when applied to long-transmission distances, with a 2.5 dB gain over OPC-only systems at 3000 km. VAO combines the advantages of both optical and digital NLC offering a promising trade-off between performance and complexity for future high-speed optical communication systems.

==> Figures/10spansWDM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\hspace{-0.3cm}
\begin{tikzpicture}
\begin{axis}[
width=0.89\columnwidth,
height=0.82\columnwidth,
at={(0.769in,0.47in)},
scale only axis,
xmin=-2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Power/channel [dBm]},
ymin=10,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Received SNR [dB]},
ylabel shift=-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.61)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]

\draw[<->,very thick] (axis cs:4,17.8)--(axis cs:4,22);
\draw[dashed,very thick] (axis cs:1,17.8)--(axis cs:4,17.8);
\node[fill=none] at (axis cs:5,19.9) {\large 4.2 dB}; 

\draw[<->,very thick,fill=white] (axis cs:9,22)--(axis cs:9,25.8);
\draw[dashed,very thick] (axis cs:2.8,22)--(axis cs:9,22);
%\draw[dashed,very thick] (axis cs:0,17.3)--(axis cs:4,17.3);
\node[fill=white] at (axis cs:7.9,23.7) {\large 3.8 dB}; 

% \draw[<->,very thick] (axis cs:1,17.1)--(axis cs:1,17.7);
% \node[fill=none] at (axis cs:0,16) {\large 0.4 dB}; 

\addplot [color=mycolor3,very thick, dashed]
  table[row sep=crcr]{%
-2	16.424350498216\\
-1	17.0201386454314\\
0	17.3079638864184\\
1	17.1581747666859\\
2	16.5104594883734\\
3	15.3644543256797\\
4	13.8395878742004\\
5	12.0674659463316\\
6	10.1183176537121\\
7	8.04980105654656\\
8	5.84582520092793\\
9	3.48231251748383\\
10	0.861114258241587\\
};
\addlegendentry{EDC}

\addplot [color=red,very thick,mark=*, mark options={fill=white}]
  table[row sep=crcr]{%
-2	16.5514591048299\\
-1	17.2410276044596\\
0	17.6758780475559\\
1	17.7436190008049\\
2	17.3257805725543\\
3	16.4226219222562\\
4	15.0660511700697\\
5	13.4055437577421\\
6	11.5453009452506\\
7	9.56438923496832\\
8	7.45844696763862\\
9	5.23400585784181\\
10	2.83431937247963\\
};
\addlegendentry{OPC}

\addplot [color=blue,very thick, mark=*, mark options={fill=white}]
  table[row sep=crcr]{%
-2	16.5514591048299\\
-1	17.2410276044596\\
0	17.7101082778063\\
1	17.7101082778063\\
2	17.1322842649176\\
3	16.0415971119223\\
4	14.4888054513863\\
5	12.6741706937716\\
6	10.7472935458019\\
7	8.65084845370653\\
8	6.44625633198677\\
9	4.09111476054413\\
10	1.45256642120736\\
};
\addlegendentry{Single-step VSFE}

\addplot [color=blue,very thick, mark=square*, mark options={fill=white}]
  table[row sep=crcr]{%
-2	16.7838\\
-1	17.7222\\
0	18.3959\\
1	19.059\\
2	19.3648\\
3   19.3999\\
4	18.508\\
5 	17.2129\\
6 	14.8643\\
7   12\\
};
\addlegendentry{Recursive VSFE}

\addplot [color=mycolor5,very thick,mark=*, mark options={fill=white}]
  table[row sep=crcr]{%
-2	16.8632932645276\\
-1	17.863076715826\\
0	18.7917295371448\\
1	19.8637720817771\\
2	20.7390461659056\\
3	21.6948485276793\\
4	22.0464376854419\\
5	21.6925484679542\\
6	20.6149341326072\\
7	18.0772284440824\\
8	14.8849696750958\\
9	11.3383498614333\\
10	7.64748813665142\\
};
\addlegendentry{VAO}

\addplot [color=black,very thick,dashed]
  table[row sep=crcr]{%
-2	16.8632932645276\\
-1	17.863076715826\\
0	18.8430491497794\\
1	19.8244956383953\\
2	20.8099154298978\\
3	21.7461207072213\\
4	22.658197746364\\
5	23.5466385336708\\
6	24.3181770384092\\
7	25.0137279832617\\
8	25.5597546071734\\
9	25.8098525526889\\
10	25.7147143610926\\
};
\addlegendentry{Ideal NLC}
\node (rect) at (axis cs: 0.8,17.3)[draw,thick,minimum width=1.2cm,minimum height=0.6cm] (box) {};
\draw[thick] (box)--(axis cs: 1.3,15.2);
\draw[thick, dashed] (axis cs: 1.3,15.2)--(axis cs: 1.3,15.2);
\draw[very thick, <->] (axis cs: 2.8,19.35)--++(0pt,10pt) node[left,fill=white]{\large 2.6 dB}--(axis cs: 2.8,21.9);
\end{axis}


\begin{axis}[xshift=80pt,
yshift=36pt,
width=0.48\columnwidth,
height=0.42\columnwidth,
xmin=-0.5,
xmax=1.5,
ymin=17,
ymax=18,
axis background/.style={fill=white},
xmajorticks=false,
ytick={17.2,17.6,18}]

\addplot [color=mycolor3,very thick]
  table[row sep=crcr]{%
-2	16.424350498216\\
-1	17.0201386454314\\
0	17.3079638864184\\
1	17.1581747666859\\
2	16.5104594883734\\
3	15.3644543256797\\
4	13.8395878742004\\
5	12.0674659463316\\
6	10.1183176537121\\
7	8.04980105654656\\
8	5.84582520092793\\
9	3.48231251748383\\
10	0.861114258241587\\
};

\addplot [color=red,very thick]
  table[row sep=crcr]{%
-2	16.5514591048299\\
-1	17.2410276044596\\
0	17.6758780475559\\
1	17.7436190008049\\
2	17.3257805725543\\
3	16.4226219222562\\
4	15.0660511700697\\
5	13.4055437577421\\
6	11.5453009452506\\
7	9.56438923496832\\
8	7.45844696763862\\
9	5.23400585784181\\
10	2.83431937247963\\
};

\addplot [color=blue,very thick]
  table[row sep=crcr]{%
-2	16.5514591048299\\
-1	17.2410276044596\\
0	17.7101082778063\\
1	17.7101082778063\\
2	17.1322842649176\\
3	16.0415971119223\\
4	14.4888054513863\\
5	12.6741706937716\\
6	10.7472935458019\\
7	8.65084845370653\\
8	6.44625633198677\\
9	4.09111476054413\\
10	1.45256642120736\\
};
\draw[<->,very thick] (axis cs:1,17.3)--(axis cs:1,17.68);
\draw[dashed,very thick] (axis cs:0,17.3)--(axis cs:1,17.3);
\node[fill=white] at (axis cs:0.4,17.5) {0.4 dB}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Complexity.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
\begin{axis}[
width=0.9\columnwidth,
height=0.82\columnwidth,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=0,
xmax=1e12,
xlabel style={font=\color{white!15!black}},
xlabel={NLC bandwidth [THz]},
%xtick={-3,-2,0,2,4,6,8},
ymin=0,
%ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Complexity/symbol  [no. of multiplications]},
ylabel shift =-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=purple,very thick,mark=*]  file{Figures/Data/ComplDBP_m_2_n_3.txt}; \addlegendentry{DBP};

\addplot [color=purple,very thick,mark=square*]  file{Figures/Data/ComplVAO_m_2_n_3.txt};\addlegendentry{VAO};

%\addplot [color=red,very thick,mark=*]  file{Figures/Data/NLsupp_vs_Dist_VOA_5ch_0dBm_512sym.txt};\addlegendentry{512 sym};

%\addplot [color=blue,very thick,mark=*]  file{Figures/Data/NLsupp_vs_Dist_VOA_5ch_0dBm_1024sym.txt};\addlegendentry{1024 sym};
  
\end{axis}
\end{tikzpicture}

==> Figures/DSP.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
[plain/.style={align=center,execute at begin node=\setlength{\baselineskip}{2.5ex}}]
% EDC
% \draw[thick,rounded corners=3pt,fill=yellow,fill opacity=0.2,dashed] (100pt,55pt) rectangle (300pt,85pt);
% \node[plain] at (110pt,70pt) {$y_n$};
% \draw[thick,->] (120pt,70pt) -- (140pt,70pt);
% \draw[thick,rounded corners=3pt,fill=white] (140pt,60pt) rectangle (180pt,80pt);
% \node[plain] at (160pt,70pt) {EDC};
% \draw[thick,->] (180pt,70pt) -- (220pt,70pt);
% \draw[thick,rounded corners=3pt,fill=white] (220pt,60pt) rectangle (260pt,80pt);
% \node[plain] at (240pt,70pt) {MF};
% \draw[thick,->] (260pt,70pt) -- (280pt,70pt);
% \node[plain] at (290pt,70pt) {$\tilde{y}_n$};
% OPC
\draw[thick,rounded corners=3pt,fill=red,fill opacity=0.2] (115pt,20pt) rectangle (287pt,65pt);
\node[plain] at (100pt,40pt) {$\tilde{\mathbf{s}}_{\scaleto{X}{4pt}}$};
\draw[thick,->] (108pt,40pt) -- (140pt,40pt);
\draw[thick,rounded corners=3pt,fill=white] (140pt,30pt) rectangle (160pt,50pt);
\node[plain,align = center] at (128pt,30pt) {\footnotesize 6 \\ \footnotesize Sa/sym};
\node[plain,align = center] at (169pt,30pt) {\footnotesize 2 \\ \footnotesize Sa/sym};
\draw[very thick,->] (150pt,47pt) -- (150pt,32pt);
\draw[thick,rounded corners=3pt,fill=white] (180pt,30pt) rectangle (220pt,50pt);
\node[plain] at (200pt,40pt) {$(\;)^*$};
\draw[thick,->] (160pt,40pt) -- (180pt,40pt);
\draw[thick,->] (220pt,40pt) -- (235pt,40pt);
\draw[thick,rounded corners=3pt,fill=white] (235pt,30pt) rectangle (275pt,50pt);
\node[plain] at (255pt,40pt) {MF};
\draw[thick,->] (275pt,40pt) -- (294pt,40pt);
\node[plain] at (264pt,60pt) {\textbf{OPC DSP}};
\node[plain] at (228pt,50pt) {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};
\node[plain] at (302pt,40pt) {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};

% VSFE
\draw[thick,fill=none,rounded corners=3pt,fill=blue,fill opacity=0.2] (115pt,-30pt) rectangle (287pt,15pt);
\node[plain] at (100pt,-10pt) {$\tilde{\mathbf{s}}_{\scaleto{X}{4pt}}$};
\draw[thick,->] (108pt,-10pt) -- (125pt,-10pt);
\draw[thick,rounded corners=3pt,fill=white] (125pt,-20pt) rectangle (165pt,0pt);
\node[plain] at (145pt,-10pt) {VSFE};
\draw[thick,->] (165pt,-10pt) -- (190pt,-10pt);
\draw[thick,rounded corners=3pt,fill=white] (190pt,-20pt) rectangle (210pt,0pt);
\draw[very thick,->] (200pt,-3pt) -- (200pt,-18pt);
\node[plain,align = center] at (180pt,-20pt) {\footnotesize 6 \\ \footnotesize Sa/sym};
\node[plain,align = center] at (220pt,-20pt) {\footnotesize 2 \\ \footnotesize Sa/sym};
\draw[thick,->] (210pt,-10pt) -- (235pt,-10pt);
\draw[thick,rounded corners=3pt,fill=white] (235pt,-20pt) rectangle (275pt,0pt);
\node[plain] at (260pt,10pt) {\textbf{VSFE DSP}};
\node[plain] at (255pt,-10pt) {MF};
\draw[thick,->] (275pt,-10pt) -- (294pt,-10pt);
\node[plain] at (178pt,0pt) {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};
\node[plain] at (302pt,-10pt) {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};
% VAO
\draw[thick,rounded corners=3pt,fill=mycolor5,fill opacity=0.3] (100pt,-35pt) rectangle (300pt,-80pt);
\draw[thick,rounded corners=3pt,fill=none, dashed] (105pt,-40pt) rectangle (195pt,-75pt);
\node[plain] at (85pt,-60pt) {$\tilde{\mathbf{s}}_{\scaleto{X}{4pt}}$};
\draw[thick,->] (90pt,-60pt) -- (110pt,-60pt);
\draw[thick,rounded corners=3pt,fill=white] (110pt,-70pt) rectangle (150pt,-50pt);
\node[plain] at (130pt,-60pt) {VSFE};
\draw[thick,->] (150pt,-60pt) -- (160pt,-60pt);
\draw[thick,rounded corners=3pt,fill=white] (160pt,-70pt) rectangle (190pt,-50pt);
\node[plain] at (175pt,-60pt) {$(\;)^*$};
\node[plain] at (181pt,-45pt) {\small \textbf{VAO}};
\draw[thick,->] (190pt,-60pt) -- (220pt,-60pt);
\draw[thick,rounded corners=3pt,fill=white] (220pt,-70pt) rectangle (240pt,-50pt);
\draw[very thick,->] (230pt,-53pt) -- (230pt,-66pt);
\draw[thick,rounded corners=3pt,fill=white] (255pt,-70pt) rectangle (295pt,-50pt);
\node[plain] at (275pt,-60pt) {MF};
\node[plain] at (275pt,-40pt) {\textbf{VAO DSP}};
\draw[thick,->] (295pt,-60pt) -- (312pt,-60pt);
\draw[thick,->] (240pt,-60pt) -- (255pt,-60pt);
\node[plain,align = center] at (209pt,-70pt) {\footnotesize 6 \\ \footnotesize Sa/sym};
\node[plain,align = center] at (247pt,-70pt) {\footnotesize 2 \\ \footnotesize Sa/sym};
\node[plain] at (207pt,-50pt) {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};
\node[plain] at (320pt,-60pt) {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};
\end{tikzpicture}

==> Figures/Distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.89\columnwidth,
height=0.82\columnwidth,
at={(0.769in,0.47in)},
scale only axis,
xmin=0,
xmax=3500,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymin=10,
ymax=35,
xtick={0,500,1000,1500,2000,2500,3000,3500},
xticklabels={0,500,1000,1500,2000,2500,3000,3500},
ylabel style={font=\color{white!15!black}},
ylabel={Received SNR [dB]},
ylabel shift=-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.61)}, anchor=south east, legend cell align=left, 
align=left, draw=white!15!black}
]
\draw[<->,very thick] (axis cs:600,20)--(axis cs:1450,20);
\draw[<->,very thick] (axis cs:1530,20)--(axis cs:2450,20);
\addplot [color=mycolor3,very thick]
  table[row sep=crcr]{%
200 24.79\\
400	21.4978907240954\\
800	18.3382157494481\\
1200	16.482696670017\\
1600	15.1788978430153\\
2000	14.1559210132702\\
2600	12.9339155293656\\
3200	11.9976340954077\\
4000	10.9436311674154\\
5000	9.87360840024922\\
6000	8.98107231471431\\
};
\addlegendentry{EDC}

\addplot [color=red,very thick]
  table[row sep=crcr]{%
200 24.99\\
400	21.8170775625406\\
800	18.7496081641795\\
1200	16.9293654015706\\
1600	15.6478932517892\\
2000	14.684287830246\\
2600	13.4770765141391\\
3200	12.5632675443772\\
4000	11.5369422589118\\
5000	10.4952247073809\\
6000	9.67773526337443\\
};
\addlegendentry{OPC}

\addplot [color=blue,very thick]
  table[row sep=crcr]{% 
200 26.9129\\  
400	22.6710201436397\\
800	18.9873017712903\\
1200	16.8786729375625\\
1600	15.4609\\
2000	14.1187\\
2600	12.9384091548841\\
3200	11.8618040779372\\
};
\addlegendentry{Single-step VSFE}

\addplot [color=blue,very thick,dashed]
  table[row sep=crcr]{%
200 27.6948\\  
400	24.6656\\
800	20.8752\\
1200	18.0205\\
1600	15.46566\\
};
\addlegendentry{Recursive VSFE}


\addplot [color=mycolor5,very thick]
  table[row sep=crcr]{%  
200 30.7838\\
400	27.0229048140704\\
800	23.2391258547945\\
1200	21.2544661375941\\
1600	19.317826732644\\
2000	17.8384567841875\\
2600	15.9054242603843\\
3200	14.5497368932477\\
4000	13.0136511596142\\
5000	11.5458635140069\\
6000	10.4868790790133\\
};
\addlegendentry{VAO}

\addplot [color=black,very thick,dashed]
  table[row sep=crcr]{%
200 34.33  
400	30.9406794143077\\
800	27.1901738265184\\
1200	24.6733952284495\\
1600	22.7823681459583\\
2000	21.3153510869646\\
2600	19.6296234893415\\
3200	18.259038277325\\
4000	16.7107182894681\\
5000	15.2652841361631\\
6000	14.0354785919831\\
};
\addlegendentry{Ideal NLC}
\node[fill=white] at (axis cs:1100,21.5) {\large +200 $\%$}; 
\node[fill=white] at (axis cs:2000,21.5) {\large +66 $\%$}; 
\end{axis}
\end{tikzpicture}%

==> Figures/Gain_VAO_NLsupp_vs_Dist.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
\begin{axis}[
width=0.6\columnwidth,
height=0.55\columnwidth,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Transmission Distance [km]},
xtick={0,1000,2000,3000,4000,5000},
xticklabels={0,1000,2000,3000,4000,5000},
%xtick={-3,-2,0,2,4,6,8},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\zeta$ gain [dB]},
ylabel shift =-6pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.47,0.4)}}
]

\addplot [color=purple,very thick,mark=*]  file{Figures/Data/VAO_NLsupp_gain_vs_Dist_128sym.txt};\addlegendentry{128 sym};

\addplot [color=mycolor5,very thick,mark=*]  file{Figures/Data/VAO_NLsupp_gain_vs_Dist_256sym.txt};\addlegendentry{256 sym};

\addplot [color=red,very thick,mark=*]  file{Figures/Data/VAO_NLsupp_gain_vs_Dist_512sym.txt};\addlegendentry{512 sym};

\addplot [color=blue,very thick,mark=*]  file{Figures/Data/VAO_NLsupp_gain_vs_Dist_1024sym.txt};\addlegendentry{1024 sym};
  

  \end{axis}
\end{tikzpicture}

==> Figures/NLsupp_vs_Dist_VAO.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
\begin{axis}[
width=0.6\columnwidth,
height=0.55\columnwidth,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=0,
xmax=5000,
xlabel style={font=\color{white!15!black}},
xlabel={Transmission Distance [km]},
xtick={0,1000,2000,3000,4000,5000},
xticklabels={0,1000,2000,3000,4000,5000},
%xtick={-3,-2,0,2,4,6,8},
ymin=0,
%ymax=35,
ylabel style={font=\color{white!15!black}},
%ylabel={$\zeta$ [dB]},
ylabel shift =-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=purple,very thick,mark=*]  file{Figures/Data/NLsupp_vs_Dist_VOA_5ch_0dBm_128sym.txt};\addlegendentry{128  sym};

\addplot [color=mycolor5,very thick,mark=*]  file{Figures/Data/NLsupp_vs_Dist_VOA_5ch_0dBm_256sym.txt};\addlegendentry{256 sym};

\addplot [color=red,very thick,mark=*]  file{Figures/Data/NLsupp_vs_Dist_VOA_5ch_0dBm_512sym.txt};\addlegendentry{512 sym};

\addplot [color=blue,very thick,mark=*]  file{Figures/Data/NLsupp_vs_Dist_VOA_5ch_0dBm_1024sym.txt};\addlegendentry{1024 sym};
  
\draw[<->,very thick] (axis cs:2000,11.7)--(axis cs:2000,19.4); 
\node[fill=white] (label1) at (axis cs:2750,14) {\large 8.6 dB};
\draw[<->,very thick] (axis cs:4900,2.5)--(axis cs:4900,7.2); 
\node[fill=white] (label2) at (axis cs:4300,6) {\large 6 dB};

\end{axis}
\end{tikzpicture}

==> Figures/NLsupp_vs_Dist_Volterra.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
\hspace{-0.4cm}
\begin{axis}[
width=0.6\columnwidth,
height=0.55\columnwidth,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=0,
xmax=5000,
xtick={0,1000,2000,3000,4000,5000},
xticklabels={0,1000,2000,3000,4000,5000},
xlabel style={font=\color{white!15!black}},
xlabel={Transmission Distance [km]},
%xtick={-3,-2,0,2,4,6,8},
ymin=0,
%ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\zeta$ [dB]},
ylabel shift =-7pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=purple,very thick,mark=square*]  file{Figures/Data/NLsupp_vs_Dist_Volterra_5ch_0dBm_128sym.txt};\addlegendentry{128 sym};

\addplot [color=mycolor5,very thick,mark=square*]  file{Figures/Data/NLsupp_vs_Dist_Volterra_5ch_0dBm_256sym.txt};\addlegendentry{256 sym};

\addplot [color=red,very thick,mark=square*]  file{Figures/Data/NLsupp_vs_Dist_Volterra_5ch_0dBm_512sym.txt};\addlegendentry{512 sym};

\addplot [color=blue,very thick,mark=square*]  file{Figures/Data/NLsupp_vs_Dist_Volterra_5ch_0dBm_1024sym.txt};\addlegendentry{1024 sym};

\end{axis}
\end{tikzpicture}

==> Figures/NLsupp_vs_Pow.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
\begin{axis}[
width=0.86\columnwidth,
height=0.8\columnwidth,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=-4,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Power/channel [dBm]},
%xtick={-3,-2,0,2,4,6,8},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\zeta$ [dB]},
ylabel shift =-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red,very thick,mark=*] file{Figures/Data/NLsupp_vs_Pow_OPC_5ch_1000km.txt};\addlegendentry{OPC};
    
\addplot [color=blue,very thick,mark=*]  file{Figures/Data/NLsupp_vs_Pow_Volterra_5ch_1000km.txt};\addlegendentry{Single-step VSFE};
 
\addplot [color=blue,very thick,mark=square*]  file{Figures/Data/NLsupp_vs_Pow_Enh_Recursive_Volterra_5ch_1000km.txt
};\addlegendentry{Recursive (per-span) VSFE};

\addplot [color=mycolor5,very thick,mark=*]  file{Figures/Data/NLsupp_vs_Pow_OPC+Volterra_5ch_1000km_2.txt};\addlegendentry{VAO};

\draw[<->,very thick] (axis cs:2,5.3)--++(0pt,40pt) node[left] {\large 14 dB}--(axis cs:2,19);
\draw[<->,very thick] (axis cs:2,4.8)--++(0pt,-10pt) node[left] {\large 3 dB}--(axis cs:2,2);

\end{axis}
\end{tikzpicture}

==> Figures/OPC-DSP.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
[plain/.style={align=center,execute at begin node=\setlength{\baselineskip}{2.5ex}}]
% OPC
\draw[thick,rounded corners=3pt,fill=red,fill opacity=0.2] (115pt,20pt) rectangle (287pt,65pt);
\node[plain] at (100pt,40pt) {$\tilde{\mathbf{s}}_{\scaleto{X}{4pt}}$};
\draw[thick,->] (108pt,40pt) -- (140pt,40pt);
\draw[thick,rounded corners=3pt,fill=white] (140pt,30pt) rectangle (160pt,50pt);
\node[plain,align = center] at (128pt,30pt) {\footnotesize 6 \\ \footnotesize Sa/sym};
\node[plain,align = center] at (169pt,30pt) {\footnotesize 2 \\ \footnotesize Sa/sym};
\draw[very thick,->] (150pt,47pt) -- (150pt,32pt);
\draw[thick,rounded corners=3pt,fill=white] (180pt,30pt) rectangle (220pt,50pt);
\node[plain] at (200pt,40pt) {$(\;)^*$};
\draw[thick,->] (160pt,40pt) -- (180pt,40pt);
\draw[thick,->] (220pt,40pt) -- (235pt,40pt);
\draw[thick,rounded corners=3pt,fill=white] (235pt,30pt) rectangle (275pt,50pt);
\node[plain] at (255pt,40pt) {MF};
\draw[thick,->] (275pt,40pt) -- (294pt,40pt);
\node[plain] at (264pt,60pt) {\textbf{OPC DSP}};
\node[plain] at (228pt,50pt) {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};
\node[plain] at (302pt,40pt) 
{$\mathbf{r}_{\scaleto{X}{4pt}}$};
\end{tikzpicture}

==> Figures/VAO_DSP.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
[plain/.style={align=center,execute at begin node=\setlength{\baselineskip}{2.5ex}}]
% VAO
\draw[thick,rounded corners=3pt,fill=mycolor5,fill opacity=0.3] (100pt,-35pt) rectangle (300pt,-80pt);
\draw[thick,rounded corners=3pt,fill=none, dashed] (105pt,-40pt) rectangle (195pt,-75pt);
\node[plain] at (85pt,-60pt) {$\tilde{\mathbf{s}}_{\scaleto{X}{4pt}}$};
\draw[thick,->] (90pt,-60pt) -- (110pt,-60pt);
\draw[thick,rounded corners=3pt,fill=white] (110pt,-70pt) rectangle (150pt,-50pt);
\node[plain] at (130pt,-60pt) {VSFE};
\draw[thick,->] (150pt,-60pt) -- (160pt,-60pt);
\draw[thick,rounded corners=3pt,fill=white] (160pt,-70pt) rectangle (190pt,-50pt);
\node[plain] at (175pt,-60pt) {$(\;)^*$};
\node[plain] at (181pt,-45pt) {\small \textbf{VAO}};
\draw[thick,->] (190pt,-60pt) -- (220pt,-60pt);
\draw[thick,rounded corners=3pt,fill=white] (220pt,-70pt) rectangle (240pt,-50pt);
\draw[very thick,->] (230pt,-53pt) -- (230pt,-66pt);
\draw[thick,rounded corners=3pt,fill=white] (255pt,-70pt) rectangle (295pt,-50pt);
\node[plain] at (275pt,-60pt) {MF};
\node[plain] at (275pt,-40pt) {\textbf{VAO DSP}};
\draw[thick,->] (295pt,-60pt) -- (312pt,-60pt);
\draw[thick,->] (240pt,-60pt) -- (255pt,-60pt);
\node[plain,align = center] at (209pt,-70pt) {\footnotesize 6 \\ \footnotesize Sa/sym};
\node[plain,align = center] at (247pt,-70pt) {\footnotesize 2 \\ \footnotesize Sa/sym};
\node[plain] at (207pt,-50pt) {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};
\node[plain] at (320pt,-60pt) 
{$\mathbf{r}_{\scaleto{X}{4pt}}$};
\end{tikzpicture}

==> Figures/VAO_schematic.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\hspace{-.55cm}
% VAO
\begin{tikzpicture}[plain/.style={align=center,execute at begin node=\setlength{\baselineskip}{2.5ex}}]
\node[plain] at (-200pt,0pt) (input){};

\node[thick,rounded corners=3pt,fill=mycolor5,fill opacity=0.2,dashed, minimum height=2.2cm, minimum width=8.25cm, draw,label={[label distance=-1cm]11:\textbf{VAO}}] at (-70pt,10pt) (VAO) {};

\node[thick,rounded corners=3pt, minimum height=0.8cm, minimum width=.6cm, draw,fill=white, right=0.5cm of input] (fft) {FFT};

\node[thick,rounded corners=3pt, minimum height=1cm, minimum width=.8cm, draw, fill=white, above right=0.08cm and 1.6cm of input] (sig_kernel) {$\mathbf{S}^*_k$};

\node[thick,rounded corners=3pt, minimum height=1cm, minimum width=1cm, draw, fill=white, right=0.15cm of sig_kernel] (hadamard) {$\circ \mathbf{G}_{k}\circ \boldsymbol{\Xi}_{k}\left(\frac{N_s}{2}\right)$};

\draw[thick] (fft)--++(15pt,0pt) node[](a){}--(a|-sig_kernel)--(sig_kernel)--(hadamard);

\node[thick,rounded corners=3pt, draw, right=0.15cm of hadamard,fill=white,minimum width=0.5cm,minimum height=1cm] (sumsum) {$\sum\limits_{i,j}$};

\node[thick,rounded corners=3pt, draw, right=5.9cm of input,fill=white,circle,inner sep=0pt] (sum) {$+$};

\node[thick,rounded corners=3pt, draw, right=.37cm of sum,fill=white,minimum height=0.8cm, minimum width=.6cm] (ifft) {IFFT};

\node[thick,rounded corners=3pt, draw, right=1.4cm of sum,fill=white,minimum height=0.8cm] (conj) {$(\;)^*$};

%\draw[thick] (fft)--++(20pt,0pt) node[above] (lab1){$\mathbf{s}_{\scaleto{X}{4pt}}$}--(hadamard);
%\draw[thick] (lab1)--++(0pt,-40pt)--++(60pt,0pt) 

%\node[thick,rounded corners=3pt, minimum height=1cm, minimum width=.8cm, draw,fill=white,right=0.2cm of disp_comp] (ifft) {IFFT};

%\node[above right=0.55cm and 0.01cm of sum] () {$\mathbf{a}_{\scaleto{X}{4pt}}$};

\draw[thick] (hadamard)--(sumsum);
\draw[thick,->] (input)--++(5pt,0pt) node[above]{$\tilde{\mathbf{s}}_{\scaleto{X}{4pt}}$}--(fft);
\draw[thick,->] (sum)--++(10pt,0pt) node[above]{$\mathbf{y}_{\scaleto{X}{4pt}}$}--(ifft);
%\draw[thick,->] (input)--++(5pt,0pt) node[above]{$\mathbf{s}_X$}--(sum);
\draw[thick,->] (sumsum)--(sumsum-|sum)--++(0pt,-1pt) node[right] () {$\mathbf{a}_{\scaleto{X}{4pt}}$}--(sum);
%\draw[thick,->] (sum)--++(10pt,0pt) node[above] {$\mathbf{y}_{\scaleto{X}{4pt}}$}--(ifft);
\draw[thick] (ifft)--(conj);
\draw[thick,->] (conj)--++(25pt,0pt) node[above]{$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};
\draw[thick,->] (fft)--++(140pt,0pt) node[below]{$\mathbf{s}_{\scaleto{X}{4pt}}$} --(sum);

\end{tikzpicture}


==> Figures/VSFE_DSP.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
[plain/.style={align=center,execute at begin node=\setlength{\baselineskip}{2.5ex}}]
% VSFE
\draw[thick,fill=none,rounded corners=3pt,fill=blue,fill opacity=0.2] (115pt,-30pt) rectangle (287pt,15pt);
\node[plain] at (100pt,-10pt) {$\tilde{\mathbf{s}}_{\scaleto{X}{4pt}}$};
\draw[thick,->] (108pt,-10pt) -- (125pt,-10pt);
\draw[thick,rounded corners=3pt,fill=white] (125pt,-20pt) rectangle (165pt,0pt);
\node[plain] at (145pt,-10pt) {VSFE};
\draw[thick,->] (165pt,-10pt) -- (190pt,-10pt);
\draw[thick,rounded corners=3pt,fill=white] (190pt,-20pt) rectangle (210pt,0pt);
\draw[very thick,->] (200pt,-3pt) -- (200pt,-18pt);
\node[plain,align = center] at (180pt,-20pt) {\footnotesize 6 \\ \footnotesize Sa/sym};
\node[plain,align = center] at (220pt,-20pt) {\footnotesize 2 \\ \footnotesize Sa/sym};
\draw[thick,->] (210pt,-10pt) -- (235pt,-10pt);
\draw[thick,rounded corners=3pt,fill=white] (235pt,-20pt) rectangle (275pt,0pt);
\node[plain] at (260pt,10pt) {\textbf{VSFE DSP}};
\node[plain] at (255pt,-10pt) {MF};
\draw[thick,->] (275pt,-10pt) -- (294pt,-10pt);
\node[plain] at (178pt,0pt) {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};
\node[plain] at (302pt,-10pt) {$\mathbf{r}_{\scaleto{X}{4pt}}$};
\end{tikzpicture}

==> Figures/VSFE_schematic.tex <==
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\hspace{-.55cm}
% Conventional VSFE
\begin{tikzpicture}
[plain/.style={align=center,execute at begin node=\setlength{\baselineskip}{2.5ex}}]

\node[plain]  at (-200pt,0pt) (input){};

\node[thick,rounded corners=3pt,fill=blue,fill opacity=0.2,dashed, minimum height=2.5cm, minimum width=8.2cm, draw,label={[label distance=-1.2cm]15:\textbf{VSFE}}] at (-72pt,10pt) (VSFE) {};

\node[thick,rounded corners=3pt, minimum height=0.8cm, minimum width=.6cm, draw,fill=white, right=0.5cm of input] (fft) {FFT};

\node[thick,rounded corners=3pt, minimum height=1cm, minimum width=.8cm, draw, fill=white, above right=0.08cm and 1.6cm of input] (sig_kernel) {$\mathbf{S}_k$};

\node[thick,rounded corners=3pt, minimum height=1cm, minimum width=1.3cm, draw, fill=white, right=0.15cm of sig_kernel] (hadamard) {$\circ \mathbf{F}_{k}\circ \boldsymbol{\Xi}_{k}\left(N_s\right)$};

\draw[thick] (fft)--++(15pt,0pt) node[](a){}--(a|-sig_kernel)--(sig_kernel)--(hadamard);

\node[thick,rounded corners=3pt, draw, right=0.15cm of hadamard,fill=white,minimum width=0.6cm,minimum height=1cm] (sumsum) {$\sum\limits_{i,j}$};

%\node[thick,rounded corners=3pt, draw, right=0.2cm of sumsum,fill=white,minimum width=0.5cm,minimum height=1cm] (buffer) {};

\node[thick,rounded corners=3pt, draw, right=5.7cm of input,fill=white,circle,inner sep=0pt] (sum) {$+$};

%\draw[thick] (fft)--++(20pt,0pt) node[above] (lab1){$\mathbf{s}_{\scaleto{X}{4pt}}$}--(hadamard);
%\draw[thick] (lab1)--++(0pt,-40pt)--++(60pt,0pt) 

%\node[thick,rounded corners=3pt, minimum height=1cm, minimum width=1.5cm, draw,fill=white, right=0.2cm of sum] (disp_comp) {$e^{-j\beta_2(k\Delta\omega)^2N_sL_s}$};
\node[thick,rounded corners=3pt, minimum height=0.8cm, minimum width=0.5cm, draw,fill=white, right=0.15cm of sum] (disp_comp) {$\circ  \mathbf{d}$};

\node[thick,rounded corners=3pt, minimum height=0.8cm, minimum width=.6cm, draw,fill=white,right=0.48cm of disp_comp] (ifft) {IFFT};

%\node[above=0.55cm of sum] () {$\mathbf{a}_{\scaleto{X}{4pt}}$};

\draw[thick] (hadamard)--(sumsum);
\draw[thick] (disp_comp)--++(17pt,0pt) node[above]{$\mathbf{y}_{\scaleto{X}{4pt}}$} --(ifft);
%\draw[thick,->] (input)--++(5pt,0pt) node[above]{$\mathbf{s}_X$}--(sum);
\draw[thick,->] (input)--++(5pt,0pt) node[above]{$\tilde{\mathbf{s}}_{\scaleto{X}{4pt}}$}--(fft);
\draw[thick,->] (fft)--++(130pt,0pt) node[below]{$\mathbf{s}_{\scaleto{X}{4pt}}$} --(sum);


\draw[thick,->] (sumsum)--(sumsum-|sum)--++(0pt,-1pt) node[right] () {$\mathbf{a}_{\scaleto{X}{4pt}}$}--(sum);
%\draw[thick,->] (disp_comp)--(disp_comp-|sum)--(sum);
\draw[thick,->] (sum)--(disp_comp);
\draw[thick,->] (ifft)--++(30pt,0pt) node[above] {$\tilde{\mathbf{y}}_{\scaleto{X}{4pt}}$};

%\draw[thick,->] (sum)--++(7pt,0pt) node[above] {$\mathbf{y}_{\scaleto{X}{4pt}}$}--(i);
%\draw[thick,->] (ifft)--++(30pt,0pt) node[above]{};
\end{tikzpicture} \\


==> Figures/setup.tex <==
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
[plain/.style={align=center,execute at begin node=\setlength{\baselineskip}{2.5ex}}]

%standard EDFA based transmission
%transmitter
\draw[thick,rounded corners=3pt,fill=gray,fill opacity=0.2] (-225pt,-15pt) rectangle (-170pt,15pt);
\node[plain] at (-197pt,5pt) {Optical};
\node[plain] at (-197pt,-5pt) {Transmitter};
%link p1
\draw[thick,fill=gray,fill opacity=0.2,dashed,rounded corners=3pt] (-163pt,-40pt) rectangle (-70pt,40pt);
\node[plain,anchor=south west] at (-110pt,16pt) {\Large $\times \frac{N_s}{2}$};
\node[plain,anchor=south] at (-140pt,20pt) {SSMF};
\draw[thick,-] (-145pt,10pt) circle (10pt);
\draw[thick,-] (-140pt,10pt) circle (10pt);
\draw[thick,-] (-135pt,10pt) circle (10pt);
\draw[thick,-] (-170pt,0pt) -- (-65pt,0pt); % Long Line
\draw[thick,-,fill=black] (-65pt,0pt) circle (1.5pt);
\draw[thick,-] (-65pt,0pt) -- (-57pt,3pt); % switch
\draw [thick, <->] (-61pt,-7pt) to [bend right] (-61pt,7pt);
%\draw[thick,<->,bend left] (-60pt,-5pt) -- (-60pt,5pt);
\draw[thick,-,fill=gray] (-120pt,-10pt) -- (-100pt,0pt) -- (-120pt,10pt) -- (-120pt,-10pt);
\node[plain] at (-110pt,-25pt) {EDFA};
%mid-link section
%\draw[thick,fill=none,dashed,rounded corners=3pt] (-60pt,-40pt) rectangle (-10pt,40pt);
\draw[thick,fill=red,fill opacity=0.2,rounded corners=3pt] (-53pt,8pt) rectangle (-17pt,32pt);
\draw[thick,rounded corners=3pt,pattern=north west lines, pattern color=mycolor5] (-53pt,8pt) rectangle (-17pt,32pt);
\node[plain] at (-35pt,20pt) {OPC};
\node[plain] at (-35pt,-30pt) {Mid-link};
\draw[thick,-,red] (-55pt,7pt) -- (-55pt,20pt);
\draw[thick,-,fill=red] (-55pt,7pt) circle (1.5pt);
\draw[thick,-,red] (-15pt,7pt) -- (-15pt,20pt);
\draw[thick,-,fill=red] (-15pt,7pt) circle (1.5pt);
\draw[thick,-,red] (-55pt,20pt) -- (-53pt,20pt);
\draw[thick,-,red] (-15pt,20pt) -- (-17pt,20pt);
\draw[thick,-,blue] (-55pt,-7pt) -- (-55pt,-20pt);
\draw[thick,-,fill=blue] (-55pt,-7pt) circle (1.5pt);
\draw[thick,-,blue] (-15pt,-7pt) -- (-15pt,-20pt);
\draw[thick,-,fill=blue] (-15pt,-7pt) circle (1.5pt);
\draw[thick,-,blue] (-55pt,-20pt) -- (-15pt,-20pt);
\draw[thick,-,fill=black] (-5pt,0pt) circle (1.5pt);
\draw[thick,-] (-5pt,0pt) -- (-13pt,3pt); % switch 2
\draw [thick, <->] (-8pt,-7pt) to [bend left] (-8pt,7pt);
%link p2
\draw[thick,dashed,rounded corners=3pt,fill=gray,fill opacity=0.2] (0pt,-40pt) rectangle (93pt,40pt);
\node[plain,anchor=south west] at (60pt,16pt) {\Large $\times \frac{N_s}{2}$};
\draw[thick,->] (-5pt,0pt) -- (100pt,0pt); % Long Line
\draw[thick,-] (20pt,10pt) circle (10pt);
\draw[thick,-] (25pt,10pt) circle (10pt);
\draw[thick,-] (30pt,10pt) circle (10pt);
\draw[thick,-,fill=gray] (45pt,-10pt) -- (65pt,0pt) -- (45pt,10pt) -- (45pt,-10pt);
\node[plain] at (55pt,-25pt) {EDFA};
\node[plain,anchor=south] at (25pt,20pt) {SSMF};
%receiver
\draw[thick,rounded corners=3pt,fill=gray,fill opacity=0.2] (100pt,-15pt) rectangle (140pt,15pt);
\node[plain] at (120pt,5pt) {Optical};
\node[plain] at (120pt,-5pt) {Receiver};
% DSP
\draw[thick,-] (140pt,0pt) -- (145pt,0pt);
\draw[thick,-] (145pt,0pt) -- (153pt,3pt); % switch
\draw[thick,-,fill=black] (145pt,0pt) circle (1.5pt);
\draw [thick, <->] (148pt,-7pt) to [bend right] (148pt,7pt);
\draw[thick,-,blue] (160pt,0pt) -- (170pt,0pt);
\draw[thick,-,fill=blue] (160pt,0pt) circle (1.5pt);
\draw[thick,fill=none,rounded corners=3pt,fill=blue,fill opacity=0.2] (170pt,-10pt) rectangle (230pt,10pt);
\node[plain] at (200pt,0pt) {VSFE DSP};
\draw[thick,-,red] (160pt,25pt) -- (170pt,25pt);
\draw[thick,-,fill=red] (160pt,25pt) circle (1.5pt);
\draw[thick,rounded corners=3pt,fill=red,fill opacity=0.2] (170pt,15pt) rectangle (230pt,35pt);
\node[plain] at (200pt,25pt) {OPC DSP};
\draw[thick,-,mycolor5] (160pt,-25pt) -- (170pt,-25pt);
\draw[thick,-,fill=mycolor5] (160pt,-25pt) circle (1.5pt);
\draw[thick,rounded corners=3pt,fill=mycolor5,fill opacity=0.2] (170pt,-15pt) rectangle (230pt,-35pt);
\node[plain] at (200pt,-25pt) {VAO DSP};
\draw[thick,rounded corners=3pt,fill=gray,fill opacity=0.2] (170pt,40pt) rectangle (230pt,60pt);
\draw[thick,-] (160pt,50pt) -- (170pt,50pt);
\draw[thick,-,fill = black] (160pt,50pt) circle (1.5pt);
\node[plain] at (200pt,50pt) {EDC};
\draw[thick,rounded corners=3pt,fill=gray,fill opacity=0.2] (170pt,-40pt) rectangle (230pt,-60pt);
\draw[thick,-,black] (160pt,-50pt) -- (170pt,-50pt);
\draw[thick,-,fill=black] (160pt,-50pt) circle (1.5pt);
\node[plain] at (200pt,-50pt) {Ideal NLC};
% SNR calc
\draw[thick,-,black] (230pt,50pt) -- (240pt,50pt);
\draw[thick,-,red] (230pt,25pt) -- (240pt,25pt);
\draw[thick,-,blue] (230pt,0pt) -- (240pt,0pt);
\draw[thick,-,mycolor5] (230pt,-25pt) -- (240pt,-25pt);
\draw[thick,-,black] (230pt,-50pt) -- (240pt,-50pt);
\draw[thick,fill=none,rounded corners=3pt,fill=gray,fill opacity=0.2] (240pt,-60pt) rectangle (260pt,60pt);
\node[plain] at (250pt,10pt) {S};
\node[plain] at (250pt,0pt) {N};
\node[plain] at (250pt,-10pt) {R};
\end{tikzpicture}
